Quantum perceptron over a field and neural network architecture selection in a quantum computer

In this work, we propose a quantum neural network named quantum perceptron over a field (QPF). Quantum computers are not yet a reality and the models and algorithms proposed in this work cannot be simulated in actual (or classical) computers. QPF is a direct generalization of a classical perceptron and solves some drawbacks found in previous models of quantum perceptrons. We also present a learning algorithm named Superposition based Architecture Learning algorithm (SAL) that optimizes the neural network weights and architectures. SAL searches for the best architecture in a finite set of neural network architectures with linear time over the number of patterns in the training set. SAL is the first learning algorithm to determine neural network architectures in polynomial time. This speedup is obtained by the use of quantum parallelism and a non-linear quantum operator.

==> arch.tex <==

\begin{tikzpicture}[->]
 \tikzstyle{input} = [fill=black, draw]
 \tikzstyle{neuron}=[circle,draw,minimum size=20,inner sep=0]
 
 %draw input layer
 \foreach \name / \y in {0,3,6}
	{
	\node at (-5.4,-\y){\pgfmathparse{int(\y/3+1)}$x_{\pgfmathresult}$};
	\node[input] (In-\name) at (-5,-\y) {};
	}
 
 
 %draw hidden layer
 \foreach \name / \y in {0,3,6}
	{
	\node[neuron] (I-\name) at (-2,-\y) {};
	\node at (-2,-\y) [] {$\sum$};
	}
 %draw output layer
 \foreach \name / \y in {2,4}
	{
	\node[neuron] (H-\name) at (0,-\y) {};
	\node at (0,-\y) [] {$\sum$};
	}
	
	
% connect input and hidden layer
%\foreach \source in {0,3,6}
%        \foreach \dest in {-1,3,7}
%            \path (In-\source) edge 
%node[above,sloped,pos=0.3]{$w_{\source,\dest}$} (I-\dest);
            
 \path(In-0) edge node[above, sloped,pos =0.2]{$w_{11}$} (I-0);
 \path(In-3) edge node[above, sloped,pos =0.15]{$w_{12}$} (I-0);
 \path(In-6) edge node[above, sloped,pos =0.10]{$w_{13}$} (I-0);
 
 \path(In-0) edge node[above, sloped,pos =0.2]{$w_{21}$} (I-3);
 \path(In-3) edge node[above, sloped,pos =0.2]{$w_{22}$} (I-3);
 \path(In-6) edge node[below, sloped,pos =0.2]{$w_{23}$} (I-3);
 
 \path(In-0) edge node[below, sloped,pos =0.15]{$w_{31}$} (I-6);
 \path(In-3) edge node[below, sloped,pos =0.1]{$w_{32}$} (I-6);
 \path(In-6) edge node[below, sloped,pos =0.2]{$w_{33}$} (I-6);
 
 
 
 
 
 %%connect hidden and output layer	
 
 \path(I-0) edge node[above, sloped,pos =0.2]{$w_{14}$} (H-2);
 \path(I-3) edge node[above, sloped,pos =0.2]{$w_{24}$} (H-2);
 \path(I-6) edge node[above, sloped,pos =0.2]{$w_{34}$} (H-2);
 
 \path(I-0) edge node[below, sloped,pos =0.2]{$w_{15}$} (H-4);
 \path(I-3) edge node[below, sloped,pos =0.2]{$w_{25}$} (H-4);
 \path(I-6) edge node[below, sloped,pos =0.2]{$w_{35}$} (H-4);
%\foreach \source in {-1,3,7}
%        \foreach \dest in {2,4}
%            \path (I-\source) edge node[above, sloped]{$w_{\source,\dest}$} 
%(H-\dest);
            
% draw output line            
\foreach \name / \y in {2,4}
	{
	
	\path (H-\name) edge node[above] 
{\pgfmathparse{int(\y/2)}$y_\pgfmathresult$}(0.75,-\y);
	}
\end{tikzpicture}


==> framework.tex <==
\begin{tikzpicture}


\draw  (10,10) rectangle (12,11);
\node at (11,10.5) {QPF1.1};
\node at (11,9.5) {.};
\node at (11,9) {.};
\node at (11,8.5) {.};
\draw  (10,8) rectangle (12,7);
\node at (11,7.5) {QPF1.$n_1$};
\node at (11,6.5) {Architecture 1};
\draw [densely dashed] (9.5,11.5) rectangle (12.5,6);

\node at (11,5.5) {.};
\node at (11,5.0) {.};
\node at (11,4.5) {.};

\draw  (10,2.5) rectangle (12,3.5);
\node at (11,3) {QPF1.1};
\node at (11,2) {.};
\node at (11,1.5) {.};
\node at (11,1) {.};
\draw  (10,0.5) rectangle (12,-0.5);
\node at (11,0) {QPF1.$n_2$};
\node at (11,-1) {Architecture $m$};
\draw [densely dashed] (9.5,4) rectangle (12.5,-1.5);
\draw  (5,5.5) rectangle (7,4.5);
\node at (6,5) {input};
\node (v1) at (7,5) {};
\node (v2) at (8,5) {};
\node (v5) at (8,7.5) {};
\node (v3) at (8,10.5) {};
\node (v4) at (10,10.5) {};
\node (v6) at (10,7.5) {};
\node (v9) at (8,3) {};
\node (v7) at (8,0) {};
\node (v8) at (10,0) {};
\node (v10) at (10,3) {};
\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge[->] (v4);
\draw  (v5) edge [->](v6);
\draw  (v2) edge (v7);
\draw  (v7) edge[->] (v8);
\draw  (v9) edge[->] (v10);
\node (v11) at (12,10.5) {};
\node (v12) at (13.5,10.5) {};
\node (v13) at (12,7.5) {};
\node (v14) at (13.5,7.5) {};
\node (v15) at (12,3) {};
\node (v16) at (13.5,3) {};
\node (v17) at (12,0) {};
\node (v18) at (13.5,0) {};
\draw  (v11) edge[->] (v12);
\draw  (v13) edge[->] (v14);
\draw  (v15) edge[->] (v16);
\draw  (v17) edge[->] (v18);
\draw  (5,-1) rectangle (7,-2.5);
\node at (6,-1.5) {desired};
\node at (6,-2) {output};
\draw  (13.5,11) rectangle (17,10);
\node at (15.5,10.5) {Performance 1.1};
\draw  (13.5,8) rectangle (17,7);
\node at (15.5,7.5) {Performance $m$.$n_1$};
\draw  (13.5,3.5) rectangle (17,2.5);
\node at (15.5,3) {Performance 1.$n_1$};
\draw  (13.5,0.5) rectangle (17,-0.5);
\node at (15.5,0) {Performance $m$.$n_2$};
\node (v19) at (7,-2) {};
\node (v20) at (14,-2) {};
\node (v21) at (14,11.5) {};
\draw [dashed] (v19) edge (v20);
\draw [dashed] (v20) edge[->] (v21);
\end{tikzpicture}
